Integrating Power-to-Heat Services in Geographically Distributed Multi-Energy Systems: A Case Study from the ERIGrid 2.0 Project

This paper investigates the integration and validation of multi-energy systems within the H2020 ERIGrid 2.0 project, focusing on the deployment of the JaNDER software middleware and universal API (uAPI) to establish a robust, high-data-rate, and low-latency communication link between Research Infrastructures (RIs). The middleware facilitates seamless integration of RIs through specifically designed transport layers, while the uAPI provides a simplified and standardized interface to ease deployment. A motivating case study explores the provision of power-to-heat services in a local multi-energy district, involving laboratories in Denmark, Greece, Italy, the Netherlands, and Norway, and analyzing their impact on electrical and thermal networks. This paper not only demonstrates the practical application of Geographically Distributed Simulations and Hardware-in-the-Loop technologies but also highlights their effectiveness in enhancing system flexibility and managing grid dynamics under various operational scenarios.

==> matlabPlots/figure_4_overvoltage.tex <==
%\vspace{-0.50em}
\hspace{-0.735cm}
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% REFERENCE VOLTAGE SINTEF - RSE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=255,%
    ymin=240,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.20cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    xticklabel=\empty,
    %extra x tick labels={ , ,  , },%
    ylabel={\large Voltage [\si{\volt}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.425)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot[color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_voltage_ref_sin_out_vec_downsample_1.txt};%
    %
    \addplot[color=red, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_voltage_ref_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$V^\mathrm{ref}_\mathrm{SIN}$}, \large{$V^\mathrm{ref}_\mathrm{RSE}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% POWER SINTEF AND RSE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=40,%
    ymin=-40,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large Active Power [\si{\kilo\watt}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.30)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_active_power_el_sin_out_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_active_power_el_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$P_\mathrm{el_{SIN}}$}, \large{$P_\mathrm{el_{CHP}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% THERMAL POWER CRES AND CHP %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=12,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large Active Power [\si{\kilo\watt}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.67,0.60)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_cres_heat_pump_m_ea_kiloWatts_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_active_power_chp_rse_vec_downsample_1.txt};%
    %
    \legend{\large{$P_\mathrm{th_{CRES}}$}, \large{$P_\mathrm{el_{CHP}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.48cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% ON/OFF SIGNAL %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={\large Time [\si{\minute}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    ylabel={\large ON/OFF [-]},%
    ytick={0,1},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.60)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_rse_chp_m_ea_watt_vec_downsample_1.txt};%
    %
    \legend{\large{$\mathrm{ON/OFF}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/figure_5_overvoltage.tex <==
%\vspace{-0.50em}
\hspace{-0.725cm}
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% REFERENCE VS ACTUAL POWER SIN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=40,%
    ymin=-40,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.20cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    xticklabel=\empty,
    %extra x tick labels={ , ,  , },%
    ylabel={\large Active Power [\si{\kilo\watt}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.425)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot[color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_active_power_el_sin_out_vec_downsample_1.txt};%
    %
    \addplot[color=red, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_active_power_ref_el_sin_out_vec_downsample_1.txt};%
    %
    \legend{\large{$P_\mathrm{el_{SIN}}$}, \large{$P^\mathrm{ref}_\mathrm{el_{SIN}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% State-of-Charge (SoC) %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=50.4,%
    ymin=49.9,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large SoC [\si{\%}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.30)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_soc_sin_vec_downsample_1.txt};%
    %
    \legend{\large{$\mathrm{SoC}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% REACTIVE POWER SIN VS RSE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=0.55,%
    ymin=-0.55,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large Reactive Power [\si{\kilo\volt\ampere r}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.67,0.40)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_reactive_power_el_sin_out_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_reactive_power_el_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$Q_\mathrm{el_{SIN}}$}, \large{$Q_\mathrm{el_{RSE}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.48cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% REFERENCE FREQUENCY RSE VS SIN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=16,%
    ymax=60,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={\large Time [\si{\minute}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    ylabel={\large Frequency [\si{\hertz}]},%
    ytick={0,10,20,30,40,50,60},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.60)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_frequency_ref_sin_out_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/overvoltage_attempt1/data_frequency_ref_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$f^\mathrm{ref}_\mathrm{SIN}$}, \large{$f^\mathrm{ref}_\mathrm{RSE}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/figure_6_undervoltage.tex <==
%\vspace{-0.50em}
\hspace{-0.735cm}
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% REFERENCE VOLTAGE SIN VS RSE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=240,%
    ymin=180,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.20cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    xticklabel=\empty,
    %extra x tick labels={ , ,  , },%
    ylabel={\large Voltage [\si{\volt}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.425)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot[color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_voltage_ref_sin_out_vec_downsample_1.txt};%
    %
    \addplot[color=red, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_voltage_ref_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$V^\mathrm{ref}_\mathrm{SIN}$}, \large{$V^\mathrm{ref}_\mathrm{RSE}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% ELECTRIC POWER RSE VS SIN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=30,%
    ymin=-30,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large Active Power [\si{\kilo\watt}]},%
    ytick={30,20,10,0,-10,-20,-30},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.80)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_active_power_el_sin_out_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_active_power_el_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$P_\mathrm{el_{SIN}}$}, \large{$P_\mathrm{el_{RSE}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% THERMAL POWER CRES VS RSE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=5,%
    ymin=-40,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large Active Power [\si{\kilo\watt}]},%
    ytick={5,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.67,0.40)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_cres_heat_pump_m_ea_kiloWatts_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_active_power_chp_rse_vec_downsample_1.txt};%
    %
    \legend{\large{$P_\mathrm{th_{CRES}}$}, \large{$P_\mathrm{th_{CHP}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.485cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% ON/FF %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=1,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={\large Time [\si{\minute}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    ylabel={\large ON/OFF [-]},%
    ytick={0,1},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.60)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_rse_chp_m_ea_watt_vec_downsample_1.txt};%
    %
    \legend{\large{ON/OFF}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/figure_7_undervoltage.tex <==
%\vspace{-0.50em}
\hspace{-0.525cm}
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% REFERENCE VOLTAGE RSE VS SIN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=1.5,%
    ymax=240,%
    ymin=170,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.20cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    xticklabel=\empty,
    %extra x tick labels={ , ,  , },%
    ylabel={\large Voltage [\si{\volt}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.65,0.425)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot[color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_voltage_ref_sin_out_vec_downsample_1.txt};%
    %
    \addplot[color=red, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_voltage_ref_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$V^\mathrm{ref}_\mathrm{SIN}$}, \large{$V^\mathrm{ref}_\mathrm{RSE}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.635cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% ELECTRICAL REACTIVE POWER SIN VS RSE %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=1.5,%
    ymax=2,%
    ymin=-2,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.1cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large Reactive Power [\si{\kilo\volt\ampere r}]},%
    %ytick={0,1},%
    %xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.30)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_reactive_power_el_sin_out_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_reactive_power_el_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$Q_\mathrm{el_{SIN}}$}, \large{$Q_\mathrm{el_{RSE}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.27cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% REFERENCE FREQUENCY RSE VS SIN %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=1.5,%
    ymax=60,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={\large Time [\si{\minute}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    ylabel={\large Frequency [\si{\hertz}]},%
    ytick={0,10,20,30,40,50,60},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.60)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_frequency_ref_sin_out_vec_downsample_1.txt};%
    %
    \addplot [color=red, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_frequency_ref_rse_out_vec_downsample_1.txt};%
    %
    \legend{\large{$f^\mathrm{ref}_\mathrm{SIN}$}, \large{$f^\mathrm{ref}_\mathrm{RSE}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/figure_8_undervoltage.tex <==
%\vspace{-0.50em}
\hspace{-0.525cm}
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% ELECTICAL POWER SIN REF VS ACTUAL %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=20,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.20cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    xticklabel=\empty,
    %extra x tick labels={ , ,  , },%
    ylabel={\large Active Power [\si{\kilo\watt}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.45,0.425)},anchor=north,legend cell 
		align=left,draw=none,legend columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot[color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_active_power_el_sin_out_vec_downsample_1.txt};%
    %
    \addplot[color=red, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_active_power_ref_el_sin_out_vec_downsample_1.txt};%
    %
    \legend{\large{$P_\mathrm{el_{SIN}}$}, \large{$P^\mathrm{ref}_\mathrm{el_{SIN}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.735cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% State-of-Charge (SoC) %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=50.54,%
    ymin=50.52,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large SoC [\si{\%}]},%
    %ytick={0,1},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.30)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_soc_sin_vec_downsample_1.txt};%
    %
    \legend{\large{SoC}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.525cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% TEMPERATURE 1 DTU %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=40,%
    ymin=30,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    %xlabel={\large Time [\si{\second}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    xticklabel=\empty,
    ylabel={\large Temperature [\si{\degreeCelsius}]},%
    %ytick={10,0,...,-40},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.67,0.40)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_th_temp_0_dtu_vec_downsample_1.txt};%
    %
    \legend{\large{$T_\mathrm{DTU}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.05cm}
\hspace{-0.26cm}
%
\begin{subfigure}{0.80\columnwidth}
    \centering
    \scalebox{0.52}{
    %%%%%%%%%%%%%%%%%%%%% BAR THERMAL POWER DTU %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=4.8119in,%
    height=1.3683in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=28,%
    ymax=12,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.215cm, xshift=-0.15cm}, %shifting the y line text
    xlabel={\large Time [\si{\minute}]},%
    %extra x ticks={2.10,3.10,4.40,5.40,8.00,9.00,9.75,10.75,11.80,13.80},%
    %extra x tick labels={ , ,  , },%
    ylabel={\large Power [\si{\kilo\watt}]},%
    %ytick={0,1},%
    %xtick={0,2,...,12},%
    axis background/.style={fill=white},%
    legend style={at={(0.50,0.50)}, anchor=north, legend cell align=left, draw=none, legend columns=-1, align=left, draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.5pt] 
        file{matlabPlots/undervoltage/data_thermal_source_dtu_vec_downsample_1.txt};%
    %
    %\legend{\large{$\bar{P}_\mathrm{th_{DTU}}$}};%
    \legend{\large{$\bar{P}_\mathrm{{DTU}}$}};%
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
